Structure-Preserving Interpolation for Model Reduction of Parametric Bilinear Systems

In this paper, we present an interpolation framework for structure-preserving model order reduction of parametric bilinear dynamical systems. We introduce a general setting, covering a broad variety of different structures for parametric bilinear systems, and then provide conditions on projection spaces for the interpolation of structured subsystem transfer functions such that the system structure and parameter dependencies are preserved in the reduced-order model. Two benchmark examples with different parameter dependencies are used to demonstrate the theoretical analysis.

==> graphics/mimo_msd_freq_g1.tikz <==
\begin{tikzpicture}
  \pgfplotstableread{graphics/data/mimo_msd_freq_g1.dat}\tableRELERR
  
  \begin{loglogaxis}[%
    width  = .7\textwidth,
    height = .35\textwidth,
    scale only axis,
    xmin = 1e-4,
    xmax = 1e+4,
    xtick = {1e-4, 1e-2, 1e+0, 1e+2, 1e+4},
    ymin = 1e-20,
    ymax = 5e-3,
    xminorticks = false,
    yminorticks = false,
    xlabel={\small Frequency (rad/sec)},
    xlabel style = {yshift = .3em},
    ylabel = {\small Relative error},
    ylabel style = {yshift = -.5em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/fixed},
    legend style = {
      at     = {(.5, -.395)},
      anchor = north,
      minimum width = 1.2cm,
      align = center}]
    
    \addplot[dashed, myBlue, line width = 1.2pt]
      table[x index = 0, y index = 3] {\tableRELERR};
%    \addlegendentry{\small StrInt};
  \end{loglogaxis}
\end{tikzpicture}


==> graphics/mimo_msd_sim.tikz <==
\begin{tikzpicture}
%  \begin{axis}[
%    view   = {0}{90},
%    width  = .7\textwidth,
%    height = .35\textwidth,
%    scale only axis,
%    axis on top,
%    xmin   = 0,
%    xmax   = 1,
%    ymin   = 0,
%    ymax   = 1,
%    xlabel = {\small Parameter $\mu_{1}$},
%    ylabel = {\small Parameter $\mu_{2}$},
%    point meta min = -6.2965,
%    point meta max = -2.8000,
%    colorbar,
%    colorbar horizontal,
%    colorbar style = {
%      xticklabel = $10^{\pgfmathparse{\tick}
%      \pgfmathprintnumber\pgfmathresult}$,
%      at = {(.5, -.4)},
%      anchor = north}
%   ]
%        
%      \addplot graphics[xmin = 0, xmax = 1, ymin = 0, ymax = 1]
%        {graphics/data/mimo_msd_sim.pdf};
%            
%  \end{axis}
  \begin{axis}[
    view   = {0}{90},
    width  = .675\textwidth,
    height = .35\textwidth,
    scale only axis,
    axis on top,
    xmin   = 0,
    xmax   = 1,
    ymin   = 0,
    ymax   = 1,
    xlabel = {\small Parameter $\mu_{1}$},
    ylabel = {\small Parameter $\mu_{2}$},
    point meta min = -6.2965,
    point meta max = -2.8000,
    colorbar,
%    colorbar vertical,
    colorbar style = {
      yticklabel = $10^{\pgfmathparse{\tick}
      \pgfmathprintnumber\pgfmathresult}$,
      at = {(1.05, .5)},
      anchor = west}
   ]
        
      \addplot graphics[xmin = 0, xmax = 1, ymin = 0, ymax = 1]
        {graphics/data/mimo_msd_sim.pdf};
            
  \end{axis}
\end{tikzpicture}


==> graphics/time_delay_freq_g1.tikz <==
\begin{tikzpicture}
  \begin{semilogxaxis}[
    view   = {0}{90},
    width  = .7\textwidth,
    height = .35\textwidth,
    scale only axis,
    axis on top,
    xmin   = 1e-4,
    xmax   = 1e+4,
    ymin   = 1,
    ymax   = 10,
    xtick  = {1e-4, 1e-2, 1e+0, 1e+2, 1e+4},
    ytick  = {1, 3, 5, 7, 9},
    xlabel = {\small Frequency $\omega$ (rad/sec)},
    ylabel = {\small Parameter $\mu$}]
        
      \addplot graphics[xmin = 1e-4, xmax = 1e+4, ymin = 1, ymax = 10]
        {graphics/data/time_delay_freq_g1.pdf};
            
  \end{semilogxaxis}
\end{tikzpicture}

==> graphics/time_delay_legend.tikz <==
\begin{tikzpicture} 
%  \node[draw = none, minimum width = 1.25cm, inner sep = 0cm](start){};
%  \begin{axis}[%
%    hide axis,
%    scale only axis,
%    width  = .7\textwidth,
%    height = .1cm,
%    xmin = 0,
%    xmax = 1,
%    ymin = 0,
%    ymax = 1,
%    point meta min = -16,
%    point meta max = -5,
%    colorbar,
%    colorbar horizontal,
%    colorbar style = {
%      xticklabel = $10^{\pgfmathparse{\tick}
%        \pgfmathprintnumber\pgfmathresult}$,
%      at = {(.5, 0)},
%      anchor = north},
%    right = 0cm of start.east]
%  \end{axis}
  \begin{axis}[%
    hide axis,
    scale only axis,
    width  = .1cm,
%    height = .1575\textwidth,
    height = 1.712\textwidth,
%    height = 2.21\textwidth,
    xmin = 0,
    xmax = 1,
    ymin = 0,
    ymax = 1,
    point meta min = -16,
    point meta max = -5,
    colorbar,
    colorbar style = {
      yticklabel = $10^{\pgfmathparse{\tick}
        \pgfmathprintnumber\pgfmathresult}$,
      anchor = north}]
  \end{axis}
\end{tikzpicture}


==> graphics/time_delay_sim.tikz <==
\begin{tikzpicture}
  \begin{axis}[
    view   = {0}{90},
    width  = .7\textwidth,
    height = .35\textwidth,
    scale only axis,
    axis on top,
    xmin   = 0,
    xmax   = 10,
    ymin   = 1,
    ymax   = 10,
    x tick label style = {yshift = -.175em},
    ytick  = {1, 3, 5, 7, 9},
    xlabel = {\small Time $t$\vphantom{Pp}},
    ylabel = {\small Parameter $\mu$}]
        
      \addplot graphics[xmin = 0, xmax = 10, ymin = 1, ymax = 10]
        {graphics/data/time_delay_sim.pdf};
            
  \end{axis}
\end{tikzpicture}

